Multi-scale Attributed Node Embedding

We present network embedding algorithms that capture information about a node from the local distribution over node attributes around it, as observed over random walks following an approach similar to Skip-gram. Observations from neighborhoods of different sizes are either pooled (AE) or encoded distinctly in a multi-scale approach (MUSAE). Capturing attribute-neighborhood relationships over multiple scales is useful for a diverse range of applications, including latent feature identification across disconnected networks with similar attributes. We prove theoretically that matrices of node-feature pointwise mutual information are implicitly factorized by the embeddings. Experiments show that our algorithms are robust, computationally efficient and outperform comparable models on social networks and web graphs.

==> figures/ae_illustrative.tex <==

\begin{figure}[h!]
     \centering

\resizebox{1.0\textwidth}{!}{         
\begin{tikzpicture}
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick] (h1) {};
	\node[circle, draw=darkgray, thick] (000) at ([shift=({50:3 em})]h1) {};
	\node[circle, draw=darkgray, thick] (001) at ([shift=({95:3 em})]h1) {};
	\node[circle, draw=darkgray, thick] (002) at ([shift=({160:3 em})]h1) {};
	\node[circle, draw=darkgray, thick] (003) at ([shift=({220:3 em})]h1) {};
	\node[circle, draw=darkgray, thick] (004) at ([shift=({265:3 em})]h1) {};
	\node[circle, darkgray,draw, thick] (005) at ([shift=({350:3 em})]h1) {};

	\node[circle, draw=darkgray, thick] (010) at ([shift=({85:6 em})]h1) {};
	\node[circle, draw=darkgray, thick] (011) at ([shift=({125:6 em})]h1) {};
	\node[circle, draw=darkgray, thick] (012) at ([shift=({150:6 em})]h1) {};
	\node[circle, draw=darkgray, thick] (013) at ([shift=({170:6 em})]h1) {};
	\node[circle, darkgray, draw, thick] (014) at ([shift=({190:6 em})]h1) {};
	\node[circle, darkgray,draw, thick] (015) at ([shift=({210:6 em})]h1) {};
	\node[circle, darkgray,draw, thick] (016) at ([shift=({315:6 em})]h1) {};
	\node[circle, darkgray,draw, thick] (017) at ([shift=({340:6 em})]h1) {};
	\node[circle, darkgray,draw, thick](018) at ([shift=({365:6 em})]h1) {};
	
	\node[circle,darkgray, draw, thick] (019) at ([shift=({385:6 em})]h1) {};
		
	\draw[-, thick, darkgray] (h1) -- (000);
	\draw[-, thick, darkgray] (h1) -- (001);
	\draw[-, thick, darkgray] (h1) -- (002);
	\draw[-, thick, darkgray] (h1) -- (003);
	\draw[-, thick, darkgray] (h1) -- (004);
	\draw[-, thick, darkgray](h1) -- (005);
		
	\draw[-, thick, darkgray] (001) -- (010);
	\draw[-, thick, darkgray] (001) -- (011);
	\draw[-, thick, darkgray] (002) -- (012);[scale=0.5]
	\draw[-, thick, darkgray] (002) -- (013);
	\draw[-, thick, darkgray] (002) -- (014);
	\draw[-, thick, darkgray] (002) -- (015);
	\draw[-, thick, darkgray] (005) -- (016);
	\draw[-, thick, darkgray] (005) -- (017);
	\draw[-, thick, darkgray] (005) -- (018);
	\draw[-, thick, darkgray] (005) -- (019);
	
	\draw[-, densely dashed, darkgray, thick] (000) -- ($(h1) + ({30:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (000) -- ($(h1) + ({40:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (000) -- ($(h1) + ({50:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (000) -- ($(h1) + ({60:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (003) -- ($(h1) + ({220:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({230:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({240:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({250:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({260:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({270:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({280:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({70:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({75:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({80:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({85:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({90:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({95:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (011) -- ($(h1) + ({110:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (011) -- ($(h1) + ({120:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (011) -- ($(h1) + ({130:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (012) -- ($(h1) + ({150:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (012) -- ($(h1) + ({160:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (013) -- ($(h1) + ({165:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (013) -- ($(h1) + ({170:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (013) -- ($(h1) + ({175:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (013) -- ($(h1) + ({180:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (014) -- ($(h1) + ({190:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({200:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({205:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({210:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({215:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({220:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({225:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({230:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({300:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({305:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({310:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({315:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({320:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({325:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({330:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({335:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (017) -- ($(h1) + ({340:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (017) -- ($(h1) + ({350:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (018) -- ($(h1) + ({355:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (018) -- ($(h1) + ({365:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (018) -- ($(h1) + ({375:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (019) -- ($(h1) + ({380:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (019) -- ($(h1) + ({385:8 em})$);
	
	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=1.2em] at (h1) {};
%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=3em] at (h1) {};
%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=5em] at (h1) {};
	%%%%%%%%%%%%%%%%%%5SECOND PLOT 
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick, right=18em of h1] (h2) {};

	\node[circle, draw=darkgray, thick] (100) at ([shift=({50:3 em})]h2) {};
	\node[circle, draw=darkgray, thick] (101) at ([shift=({95:3 em})]h2) {};
	\node[circle, draw=darkgray, thick] (102) at ([shift=({160:3 em})]h2) {};
	\node[circle, draw=darkgray, thick] (103) at ([shift=({220:3 em})]h2) {};
	\node[circle, draw=darkgray, thick] (104) at ([shift=({265:3 em})]h2) {};
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick](105) at ([shift=({350:3 em})]h2) {};

	\node[circle, draw=darkgray, thick] (110) at ([shift=({85:6 em})]h2) {};
	\node[circle, draw=darkgray, thick] (111) at ([shift=({125:6 em})]h2) {};
	\node[circle, draw=darkgray, thick] (112) at ([shift=({150:6 em})]h2) {};
	\node[circle, draw=darkgray, thick] (113) at ([shift=({170:6 em})]h2) {};
	\node[circle, darkgray, draw, thick] (114) at ([shift=({190:6 em})]h2) {};
	\node[circle, darkgray,draw, thick] (115) at ([shift=({210:6 em})]h2) {};
	\node[circle, darkgray,draw, thick] (116) at ([shift=({315:6 em})]h2) {};
	\node[circle, darkgray,draw, thick] (117) at ([shift=({340:6 em})]h2) {};
	\node[circle, darkgray,draw, thick] (118) at ([shift=({365:6 em})]h2) {};
	
	\node[circle,darkgray, draw, thick] (119) at ([shift=({385:6 em})]h2) {};
		
	\draw[-, thick, darkgray] (h2) -- (100);
	\draw[-, thick, darkgray] (h2) -- (101);
	\draw[-, thick, darkgray] (h2) -- (102);
	\draw[-, thick, darkgray] (h2) -- (103);
	\draw[-, thick, darkgray] (h2) -- (104);
	\draw[->, very thick, black] (h2) -- (105);
		
	\draw[-, thick, darkgray] (101) -- (110);
	\draw[-, thick, darkgray] (101) -- (111);
	\draw[-, thick, darkgray] (102) -- (112);
	\draw[-, thick, darkgray] (102) -- (113);
	\draw[-, thick, darkgray] (102) -- (114);
	\draw[-, thick, darkgray] (102) -- (115);
	\draw[-, thick, darkgray] (105) -- (116);
	\draw[-, thick, darkgray] (105) -- (117);
	\draw[-, thick, darkgray] (105) -- (118);
	\draw[-, thick, darkgray] (105) -- (119);
	
	\draw[-, densely dashed, darkgray, thick] (100) -- ($(h2) + ({30:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (100) -- ($(h2) + ({40:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (100) -- ($(h2) + ({50:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (100) -- ($(h2) + ({60:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (103) -- ($(h2) + ({220:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({230:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({240:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({250:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({260:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({270:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({280:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({70:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({75:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({80:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({85:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({90:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({95:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (111) -- ($(h2) + ({110:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (111) -- ($(h2) + ({120:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (111) -- ($(h2) + ({130:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (112) -- ($(h2) + ({150:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (112) -- ($(h2) + ({160:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (113) -- ($(h2) + ({165:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (113) -- ($(h2) + ({170:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (113) -- ($(h2) + ({175:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (113) -- ($(h2) + ({180:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (114) -- ($(h2) + ({190:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({200:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({205:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({210:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({215:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({220:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({225:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({230:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({300:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({305:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({310:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({315:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({320:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({325:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({330:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({335:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (117) -- ($(h2) + ({340:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (117) -- ($(h2) + ({350:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (118) -- ($(h2) + ({355:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (118) -- ($(h2) + ({365:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (118) -- ($(h2) + ({375:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (119) -- ($(h2) + ({380:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (119) -- ($(h2) + ({385:8 em})$);
	
%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=1.2em] at (h2) {};
	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=3em] at (h2) {};
%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=5em] at (h2) {};

%% THIRD PLOT
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick, right=18em of h2] (h3) {};


	\node[circle, draw=darkgray, thick] (200) at ([shift=({50:3 em})]h3) {};
	\node[circle, draw=darkgray, thick] (201) at ([shift=({95:3 em})]h3) {};
	\node[circle, draw=darkgray, thick] (202) at ([shift=({160:3 em})]h3) {};
	\node[circle, draw=darkgray, thick] (203) at ([shift=({220:3 em})]h3) {};
	\node[circle, draw=darkgray, thick] (204) at ([shift=({265:3 em})]h3) {};
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick] (205) at ([shift=({350:3 em})]h3) {};

	\node[circle, draw=darkgray, thick] (210) at ([shift=({85:6 em})]h3) {};
	\node[circle, draw=darkgray, thick] (211) at ([shift=({125:6 em})]h3) {};
	\node[circle, draw=darkgray, thick] (212) at ([shift=({150:6 em})]h3) {};
	\node[circle, draw=darkgray, thick] (213) at ([shift=({170:6 em})]h3) {};
	\node[circle, darkgray, draw, thick] (214) at ([shift=({190:6 em})]h3) {};
	\node[circle, darkgray,draw, thick] (215) at ([shift=({210:6 em})]h3) {};
	\node[circle, darkgray,draw, thick] (216) at ([shift=({315:6 em})]h3) {};
	\node[circle, darkgray,draw, thick] (217) at ([shift=({340:6 em})]h3) {};
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick] (218) at ([shift=({365:6 em})]h3) {};
	
	\node[circle,darkgray, draw, thick] (219) at ([shift=({385:6 em})]h3) {};
		
	\draw[-, thick, darkgray] (h3) -- (200);
	\draw[-, thick, darkgray] (h3) -- (201);
	\draw[-, thick, darkgray] (h3) -- (202);
	\draw[-, thick, darkgray] (h3) -- (203);
	\draw[-, thick, darkgray] (h3) -- (204);
	\draw[->, very thick, black] (h3) -- (205);
		
	\draw[-, thick, darkgray] (201) -- (210);
	\draw[-, thick, darkgray] (201) -- (211);
	\draw[-, thick, darkgray] (202) -- (212);
	\draw[-, thick, darkgray] (202) -- (213);
	\draw[-, thick, darkgray] (202) -- (214);
	\draw[-, thick, darkgray] (202) -- (215);
	\draw[-, thick, darkgray] (205) -- (216);
	\draw[-, thick, darkgray] (205) -- (217);
	\draw[->, very thick, black] (205) -- (218);
	\draw[-, thick, darkgray] (205) -- (219);
	
	\draw[-, densely dashed, darkgray, thick] (200) -- ($(h3) + ({30:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (200) -- ($(h3) + ({40:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (200) -- ($(h3) + ({50:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (200) -- ($(h3) + ({60:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (203) -- ($(h3) + ({220:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({230:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({240:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({250:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({260:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({270:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({280:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({70:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({75:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({80:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({85:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({90:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({95:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (211) -- ($(h3) + ({110:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (211) -- ($(h3) + ({120:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (211) -- ($(h3) + ({130:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (212) -- ($(h3) + ({150:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (212) -- ($(h3) + ({160:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (213) -- ($(h3) + ({165:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (213) -- ($(h3) + ({170:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (213) -- ($(h3) + ({175:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (213) -- ($(h3) + ({180:8 em})$);

	\draw[-, densely dashed, darkgray, thick] (214) -- ($(h3) + ({190:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({200:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({205:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({210:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({215:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({220:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({225:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({230:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({300:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({305:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({310:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({315:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({320:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({325:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({330:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({335:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (217) -- ($(h3) + ({340:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (217) -- ($(h3) + ({350:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (218) -- ($(h3) + ({355:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (218) -- ($(h3) + ({365:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (218) -- ($(h3) + ({375:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (219) -- ($(h3) + ({380:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (219) -- ($(h3) + ({385:8 em})$);

%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=1.2em] at (h3) {};
%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=3em] at (h3) {};
	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=5em] at (h3) {};
	
	\node[rectangle, below=8em of h2, fill=white, draw=black, very thick] (s) {{\LARGE$\quad g_v\quad $}};
	
	\draw[-stealth,  darkgray, ultra thick] (h1) edge[bend right=27, decorate] (s);
	\draw[-stealth,  darkgray, ultra thick] (105) edge[bend left=18, decorate] (s.north);
	\draw[-stealth,  darkgray, ultra thick] (218) edge[bend left=22, decorate] (s.east);

%\node[] at ([shift=({210:2.2 em})]h1){{\footnotesize$\left \{ \clubsuit; \heartsuit \right \}$}};

\node[] at ([shift=({125:0.9 em})]h1){{\footnotesize$\left \{ \spadesuit \right \}$}};


%\node[] at ([shift=({125:0.9 em})]h2){{\footnotesize$\left \{ \spadesuit \right \}$}};

\node[] at ([shift=({375:2.8 em})]h2){{\footnotesize$\left \{ \clubsuit; \heartsuit \right \}$}};



%\node[] at ([shift=({125:0.9 em})]h3){{\footnotesize$\left \{ \spadesuit \right \}$}};

%\node[] at ([shift=({375:2.8 em})]h3){{\footnotesize$\left \{ \clubsuit; \heartsuit \right \}$}};

\node[] at ([shift=({375:5.8 em})]h3){{\footnotesize$\left \{ \spadesuit; \diamondsuit \right \}$}};	


	\node[above=8em of h1, fill=white, draw=black, very thick] (tit1) {The source node \textit{v}};
	\node[above=8em of h2, fill=white, draw=black, very thick] (tit2) {One hop walk from \textit{v}};
	\node[above=8em of h3, fill=white, draw=black, very thick] (tit3) {Two hop walk from \textit{v}};
\end{tikzpicture}}
         \caption{We learn a pooled node embedding $g_v$ of the source node $v\in \sV$ using features from the first and second order proximity by setting $t=2$. We learn $g_v$ by using the union of feature sets as a context which is defined by the multi-set $\left \{ \spadesuit;\clubsuit; \heartsuit; \spadesuit; \diamondsuit  \right\}$ which contains features of the source node and nodes appearing in the random walk in one and two hops from the source.}
         \label{fig:ae}
\end{figure}

==> figures/classification_ratio.tex <==
\begin{figure*}[t]
	\centering
	\begin{tikzpicture}[scale=0.45,transform shape]
	\tikzset{font={\fontsize{13pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=3 by 1,horizontal sep=50pt, vertical sep=70pt, ylabels at=edge left},
yticklabel style={/pgf/number format/.cd,precision=2, /pgf/number format/fixed, /pgf/number format/fixed zerofill},	
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]
	\nextgroupplot[
	ytick={0.4,0.5,0.6,0.7,0.8},
	xtick={6,12,18,24,30},
	ymin=0.3,
	ymax=0.81,
	xmin=1,
	xmax=32,
	xlabel={Training samples per class},
	ylabel={Test micro $F_1$ score},
	title=Facebook,]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
(3,0.385)
(6,0.428)
(9,0.463)
(12,0.471)
(15,0.503)
(18,0.508)
(21,0.519)
(24,0.535)
(27,0.539)
(30,0.549)};

	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=brown},mark size=5pt]
	coordinates {
(3,0.376)
(6,0.42)
(9,0.462)
(12,0.504)
(15,0.511)
(18,0.539)
(21,0.552)
(24,0.575)
(27,0.597)
(30,0.607)};

	\addplot[mark=*,opacity=0.8,mark options={black,fill=pink},mark size=3pt]
	coordinates {
(3,0.343)
(6,0.379)
(9,0.423)
(12,0.464)
(15,0.474)
(18,0.489)
(21,0.507)
(24,0.524)
(27,0.527)
(30,0.536)};
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
(3,0.555)
(6,0.612)
(9,0.673)
(12,0.693)
(15,0.701)
(18,0.719)
(21,0.702)
(24,0.725)
(27,0.73)
(30,0.743)};

	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=orange},mark size=5pt]
	coordinates {
(3,0.372)
(6,0.41)
(9,0.445)
(12,0.495)
(15,0.479)
(18,0.503)
(21,0.528)
(24,0.545)
(27,0.561)
(30,0.572)
	};
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {
(3,0.545)
(6,0.644)
(9,0.703)
(12,0.743)
(15,0.749)
(18,0.756)
(21,0.761)
(24,0.77)
(27,0.774)
(30,0.774)};

	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {
(3,0.526)
(6,0.651)
(9,0.687)
(12,0.729)
(15,0.733)
(18,0.74)
(21,0.743)
(24,0.756)
(27,0.768)
(30,0.762)};

	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
(3,0.56)
(6,0.67)
(9,0.722)
(12,0.764)
(15,0.765)
(18,0.767)
(21,0.768)
(24,0.779)
(27,0.787)
(30,0.788)};

	\addplot[mark=*,opacity=0.8,mark options={black,fill=blue},mark size=3pt]
	coordinates {
(3,0.53)
(6,0.654)
(9,0.699)
(12,0.747)
(15,0.752)
(18,0.756)
(21,0.765)
(24,0.773)
(27,0.782)
(30,0.778)};	

	\nextgroupplot[
	title=Github,
	ytick={0.4,0.5,0.6,0.7,0.8},
	xtick={6,12,18,24,30},
	ymin=0.3,
	ymax=0.81,
	xmin=1,
	xmax=32,
	xlabel=Training samples per class]
	\addplot[mark=triangle*,opacity=0.8,mark options={black, fill=yellow},mark size=5pt]
	coordinates {
(3,0.538)
(6,0.512)
(9,0.527)
(12,0.559)
(15,0.543)
(18,0.517)
(21,0.519)
(24,0.541)
(27,0.557)
(30,0.564)};

	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=brown},mark size=5pt]
	coordinates {
(3,0.472)
(6,0.521)
(9,0.533)
(12,0.541)
(15,0.57)
(18,0.595)
(21,0.609)
(24,0.616)
(27,0.623)
(30,0.631)};

	\addplot[mark=*,opacity=0.8,mark options={black,fill=pink},mark size=3pt]
	coordinates {
(3,0.547)
(6,0.56)
(9,0.584)
(12,0.591)
(15,0.604)
(18,0.622)
(21,0.635)
(24,0.64)
(27,0.658)
(30,0.664)};

	\addplot[mark=square*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
(3,0.534)
(6,0.541)
(9,0.544)
(12,0.531)
(15,0.54)
(18,0.53)
(21,0.527)
(24,0.529)
(27,0.551)
(30,0.547)};

	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=orange},mark size=5pt]
	coordinates {
(3,0.574)
(6,0.644)
(9,0.661)
(12,0.68)
(15,0.706)
(18,0.733)
(21,0.745)
(24,0.751)
(27,0.739)
(30,0.748)};

	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {
(3,0.685)
(6,0.738)
(9,0.746)
(12,0.75)
(15,0.751)
(18,0.752)
(21,0.753)
(24,0.755)
(27,0.756)
(30,0.756)};

	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {
(3,0.681)
(6,0.725)
(9,0.725)
(12,0.733)
(15,0.741)
(18,0.74)
(21,0.741)
(24,0.741)
(27,0.742)
(30,0.745)};

	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
(3,0.637)
(6,0.744)
(9,0.727)
(12,0.75)
(15,0.77)
(18,0.76)
(21,0.754)
(24,0.761)
(27,0.76)
(30,0.746)};
	
	\addplot[mark=*,opacity=0.8,mark options={black,fill=blue},mark size=3pt]
	coordinates {
(3,0.61)
(6,0.742)
(9,0.722)
(12,0.734)
(15,0.759)
(18,0.75)
(21,0.75)
(24,0.767)
(27,0.762)
(30,0.761)};	

	\nextgroupplot[
	ytick={0.4,0.5,0.6,0.7,0.8},
	xtick={6,12,18,24,30},
	ymin=0.3,
	ymax=0.81,
	xmin=1,
	xmax=32,
	xlabel=Training samples per class,
	title = Twitch PT,
	legend style={at={(1.63,0.5)},anchor=east,legend columns=1}]
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
(3,0.478)
(6,0.48)
(9,0.481)
(12,0.477)
(15,0.48)
(18,0.482)
(21,0.487)
(24,0.495)
(27,0.494)
(30,0.494)};\addlegendentry{TADW}%

	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=brown},mark size=5pt]
	coordinates {
(3,0.498)
(6,0.517)
(9,0.523)
(12,0.528)
(15,0.532)
(18,0.531)
(21,0.535)
(24,0.535)
(27,0.538)
(30,0.538)};\addlegendentry{AANE}%

	\addplot[mark=*,opacity=0.8,mark options={black,fill=pink},mark size=3pt]
	coordinates {
(3,0.545)
(6,0.547)
(9,0.547)
(12,0.553)
(15,0.567)
(18,0.565)
(21,0.57)
(24,0.57)
(27,0.571)
(30,0.573)};\addlegendentry{ASNE}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
(3,0.501)
(6,0.527)
(9,0.529)
(12,0.533)
(15,0.535)
(18,0.535)
(21,0.537)
(24,0.542)
(27,0.543)
(30,0.537)};\addlegendentry{BANE}%

	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=orange},mark size=5pt]
	coordinates {
(3,0.524)
(6,0.541)
(9,0.543)
(12,0.546)
(15,0.551)
(18,0.549)
(21,0.55)
(24,0.553)
(27,0.557)
(30,0.559)};\addlegendentry{TENE}%
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {
(3,0.508)
(6,0.526)
(9,0.527)
(12,0.544)
(15,0.547)
(18,0.549)
(21,0.55)
(24,0.553)
(27,0.554)
(30,0.559)};\addlegendentry{AE}%	
	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {
(3,0.497)
(6,0.528)
(9,0.539)
(12,0.552)
(15,0.554)
(18,0.554)
(21,0.555)
(24,0.555)
(27,0.556)
(30,0.559)
	};\addlegendentry{MUSAE}%
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
(3,0.507)
(6,0.532)
(9,0.537)
(12,0.547)
(15,0.553)
(18,0.553)
(21,0.557)
(24,0.557)
(27,0.562)
(30,0.564)

	};\addlegendentry{AE EGO}%	
	\addplot[mark=*,opacity=0.8,mark options={black,fill=blue},mark size=3pt]
	coordinates {
(3,0.507)
(6,0.53)
(9,0.539)
(12,0.55)
(15,0.554)
(18,0.554)
(21,0.555)
(24,0.557)
(27,0.559)
(30,0.563)

	};\addlegendentry{MUSAE EGO}%	
	\end{groupplot}
	\end{tikzpicture}
	\caption{The $k$-shot node classification  performance for varying $k$, evaluated by average micro $F_1$ scores in the test set over a 100 seeded train-test splits of the vertices.}\label{fig:facebook_ratio}

\end{figure*}

\vspace{-5mm}

==> figures/musae_illustrative.tex <==
\begin{figure}[h!]
         \centering
         \subfloat[Pooled attributed embedding of node $v$.\label{fig:ae}]{
\centering
\resizebox{1.0\textwidth}{!}{         
\begin{tikzpicture}
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick] (h1) {};
	\node[circle, draw=darkgray, thick] (000) at ([shift=({50:3 em})]h1) {};
	\node[circle, draw=darkgray, thick] (001) at ([shift=({95:3 em})]h1) {};
	\node[circle, draw=darkgray, thick] (002) at ([shift=({160:3 em})]h1) {};
	\node[circle, draw=darkgray, thick] (003) at ([shift=({220:3 em})]h1) {};
	\node[circle, draw=darkgray, thick] (004) at ([shift=({265:3 em})]h1) {};
	\node[circle, darkgray,draw, thick] (005) at ([shift=({350:3 em})]h1) {};

	\node[circle, draw=darkgray, thick] (010) at ([shift=({85:6 em})]h1) {};
	\node[circle, draw=darkgray, thick] (011) at ([shift=({125:6 em})]h1) {};
	\node[circle, draw=darkgray, thick] (012) at ([shift=({150:6 em})]h1) {};
	\node[circle, draw=darkgray, thick] (013) at ([shift=({170:6 em})]h1) {};
	\node[circle, darkgray, draw, thick] (014) at ([shift=({190:6 em})]h1) {};
	\node[circle, darkgray,draw, thick] (015) at ([shift=({210:6 em})]h1) {};
	\node[circle, darkgray,draw, thick] (016) at ([shift=({315:6 em})]h1) {};
	\node[circle, darkgray,draw, thick] (017) at ([shift=({340:6 em})]h1) {};
	\node[circle, darkgray,draw, thick](018) at ([shift=({365:6 em})]h1) {};
	
	\node[circle,darkgray, draw, thick] (019) at ([shift=({385:6 em})]h1) {};
		
	\draw[-, thick, darkgray] (h1) -- (000);
	\draw[-, thick, darkgray] (h1) -- (001);
	\draw[-, thick, darkgray] (h1) -- (002);
	\draw[-, thick, darkgray] (h1) -- (003);
	\draw[-, thick, darkgray] (h1) -- (004);
	\draw[-, thick, darkgray](h1) -- (005);
		
	\draw[-, thick, darkgray] (001) -- (010);
	\draw[-, thick, darkgray] (001) -- (011);
	\draw[-, thick, darkgray] (002) -- (012);[scale=0.5]
	\draw[-, thick, darkgray] (002) -- (013);
	\draw[-, thick, darkgray] (002) -- (014);
	\draw[-, thick, darkgray] (002) -- (015);
	\draw[-, thick, darkgray] (005) -- (016);
	\draw[-, thick, darkgray] (005) -- (017);
	\draw[-, thick, darkgray] (005) -- (018);
	\draw[-, thick, darkgray] (005) -- (019);
	
	\draw[-, densely dashed, darkgray, thick] (000) -- ($(h1) + ({30:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (000) -- ($(h1) + ({40:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (000) -- ($(h1) + ({50:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (000) -- ($(h1) + ({60:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (003) -- ($(h1) + ({220:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({230:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({240:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({250:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({260:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({270:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({280:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({70:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({75:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({80:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({85:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({90:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({95:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (011) -- ($(h1) + ({110:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (011) -- ($(h1) + ({120:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (011) -- ($(h1) + ({130:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (012) -- ($(h1) + ({150:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (012) -- ($(h1) + ({160:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (013) -- ($(h1) + ({165:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (013) -- ($(h1) + ({170:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (013) -- ($(h1) + ({175:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (013) -- ($(h1) + ({180:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (014) -- ($(h1) + ({190:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({200:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({205:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({210:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({215:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({220:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({225:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({230:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({300:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({305:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({310:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({315:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({320:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({325:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({330:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({335:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (017) -- ($(h1) + ({340:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (017) -- ($(h1) + ({350:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (018) -- ($(h1) + ({355:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (018) -- ($(h1) + ({365:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (018) -- ($(h1) + ({375:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (019) -- ($(h1) + ({380:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (019) -- ($(h1) + ({385:8 em})$);
	
	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=1.2em] at (h1) {};
%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=3em] at (h1) {};
%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=5em] at (h1) {};
	%%%%%%%%%%%%%%%%%%5SECOND PLOT 
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick, right=18em of h1] (h2) {};

	\node[circle, draw=darkgray, thick] (100) at ([shift=({50:3 em})]h2) {};
	\node[circle, draw=darkgray, thick] (101) at ([shift=({95:3 em})]h2) {};
	\node[circle, draw=darkgray, thick] (102) at ([shift=({160:3 em})]h2) {};
	\node[circle, draw=darkgray, thick] (103) at ([shift=({220:3 em})]h2) {};
	\node[circle, draw=darkgray, thick] (104) at ([shift=({265:3 em})]h2) {};
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick](105) at ([shift=({350:3 em})]h2) {};

	\node[circle, draw=darkgray, thick] (110) at ([shift=({85:6 em})]h2) {};
	\node[circle, draw=darkgray, thick] (111) at ([shift=({125:6 em})]h2) {};
	\node[circle, draw=darkgray, thick] (112) at ([shift=({150:6 em})]h2) {};
	\node[circle, draw=darkgray, thick] (113) at ([shift=({170:6 em})]h2) {};
	\node[circle, darkgray, draw, thick] (114) at ([shift=({190:6 em})]h2) {};
	\node[circle, darkgray,draw, thick] (115) at ([shift=({210:6 em})]h2) {};
	\node[circle, darkgray,draw, thick] (116) at ([shift=({315:6 em})]h2) {};
	\node[circle, darkgray,draw, thick] (117) at ([shift=({340:6 em})]h2) {};
	\node[circle, darkgray,draw, thick] (118) at ([shift=({365:6 em})]h2) {};
	
	\node[circle,darkgray, draw, thick] (119) at ([shift=({385:6 em})]h2) {};
		
	\draw[-, thick, darkgray] (h2) -- (100);
	\draw[-, thick, darkgray] (h2) -- (101);
	\draw[-, thick, darkgray] (h2) -- (102);
	\draw[-, thick, darkgray] (h2) -- (103);
	\draw[-, thick, darkgray] (h2) -- (104);
	\draw[->, very thick, black] (h2) -- (105);
		
	\draw[-, thick, darkgray] (101) -- (110);
	\draw[-, thick, darkgray] (101) -- (111);
	\draw[-, thick, darkgray] (102) -- (112);
	\draw[-, thick, darkgray] (102) -- (113);
	\draw[-, thick, darkgray] (102) -- (114);
	\draw[-, thick, darkgray] (102) -- (115);
	\draw[-, thick, darkgray] (105) -- (116);
	\draw[-, thick, darkgray] (105) -- (117);
	\draw[-, thick, darkgray] (105) -- (118);
	\draw[-, thick, darkgray] (105) -- (119);
	
	\draw[-, densely dashed, darkgray, thick] (100) -- ($(h2) + ({30:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (100) -- ($(h2) + ({40:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (100) -- ($(h2) + ({50:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (100) -- ($(h2) + ({60:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (103) -- ($(h2) + ({220:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({230:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({240:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({250:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({260:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({270:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({280:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({70:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({75:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({80:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({85:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({90:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({95:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (111) -- ($(h2) + ({110:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (111) -- ($(h2) + ({120:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (111) -- ($(h2) + ({130:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (112) -- ($(h2) + ({150:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (112) -- ($(h2) + ({160:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (113) -- ($(h2) + ({165:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (113) -- ($(h2) + ({170:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (113) -- ($(h2) + ({175:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (113) -- ($(h2) + ({180:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (114) -- ($(h2) + ({190:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({200:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({205:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({210:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({215:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({220:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({225:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({230:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({300:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({305:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({310:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({315:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({320:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({325:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({330:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({335:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (117) -- ($(h2) + ({340:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (117) -- ($(h2) + ({350:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (118) -- ($(h2) + ({355:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (118) -- ($(h2) + ({365:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (118) -- ($(h2) + ({375:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (119) -- ($(h2) + ({380:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (119) -- ($(h2) + ({385:8 em})$);
	
%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=1.2em] at (h2) {};
	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=3em] at (h2) {};
%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=5em] at (h2) {};

%% THIRD PLOT
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick, right=18em of h2] (h3) {};


	\node[circle, draw=darkgray, thick] (200) at ([shift=({50:3 em})]h3) {};
	\node[circle, draw=darkgray, thick] (201) at ([shift=({95:3 em})]h3) {};
	\node[circle, draw=darkgray, thick] (202) at ([shift=({160:3 em})]h3) {};
	\node[circle, draw=darkgray, thick] (203) at ([shift=({220:3 em})]h3) {};
	\node[circle, draw=darkgray, thick] (204) at ([shift=({265:3 em})]h3) {};
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick] (205) at ([shift=({350:3 em})]h3) {};

	\node[circle, draw=darkgray, thick] (210) at ([shift=({85:6 em})]h3) {};
	\node[circle, draw=darkgray, thick] (211) at ([shift=({125:6 em})]h3) {};
	\node[circle, draw=darkgray, thick] (212) at ([shift=({150:6 em})]h3) {};
	\node[circle, draw=darkgray, thick] (213) at ([shift=({170:6 em})]h3) {};
	\node[circle, darkgray, draw, thick] (214) at ([shift=({190:6 em})]h3) {};
	\node[circle, darkgray,draw, thick] (215) at ([shift=({210:6 em})]h3) {};
	\node[circle, darkgray,draw, thick] (216) at ([shift=({315:6 em})]h3) {};
	\node[circle, darkgray,draw, thick] (217) at ([shift=({340:6 em})]h3) {};
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick] (218) at ([shift=({365:6 em})]h3) {};
	
	\node[circle,darkgray, draw, thick] (219) at ([shift=({385:6 em})]h3) {};
		
	\draw[-, thick, darkgray] (h3) -- (200);
	\draw[-, thick, darkgray] (h3) -- (201);
	\draw[-, thick, darkgray] (h3) -- (202);
	\draw[-, thick, darkgray] (h3) -- (203);
	\draw[-, thick, darkgray] (h3) -- (204);
	\draw[->, very thick, black] (h3) -- (205);
		
	\draw[-, thick, darkgray] (201) -- (210);
	\draw[-, thick, darkgray] (201) -- (211);
	\draw[-, thick, darkgray] (202) -- (212);
	\draw[-, thick, darkgray] (202) -- (213);
	\draw[-, thick, darkgray] (202) -- (214);
	\draw[-, thick, darkgray] (202) -- (215);
	\draw[-, thick, darkgray] (205) -- (216);
	\draw[-, thick, darkgray] (205) -- (217);
	\draw[->, very thick, black] (205) -- (218);
	\draw[-, thick, darkgray] (205) -- (219);
	
	\draw[-, densely dashed, darkgray, thick] (200) -- ($(h3) + ({30:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (200) -- ($(h3) + ({40:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (200) -- ($(h3) + ({50:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (200) -- ($(h3) + ({60:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (203) -- ($(h3) + ({220:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({230:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({240:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({250:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({260:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({270:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({280:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({70:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({75:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({80:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({85:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({90:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({95:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (211) -- ($(h3) + ({110:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (211) -- ($(h3) + ({120:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (211) -- ($(h3) + ({130:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (212) -- ($(h3) + ({150:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (212) -- ($(h3) + ({160:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (213) -- ($(h3) + ({165:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (213) -- ($(h3) + ({170:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (213) -- ($(h3) + ({175:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (213) -- ($(h3) + ({180:8 em})$);

	\draw[-, densely dashed, darkgray, thick] (214) -- ($(h3) + ({190:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({200:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({205:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({210:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({215:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({220:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({225:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({230:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({300:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({305:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({310:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({315:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({320:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({325:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({330:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({335:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (217) -- ($(h3) + ({340:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (217) -- ($(h3) + ({350:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (218) -- ($(h3) + ({355:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (218) -- ($(h3) + ({365:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (218) -- ($(h3) + ({375:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (219) -- ($(h3) + ({380:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (219) -- ($(h3) + ({385:8 em})$);

%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=1.2em] at (h3) {};
%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=3em] at (h3) {};
	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=5em] at (h3) {};
	
	\node[rectangle, below=8em of h2, fill=white, draw=black, very thick] (s) {{\LARGE$\quad g_v\quad $}};
	
	\draw[-stealth,  darkgray, ultra thick] (h1) edge[bend right=27, decorate] (s);
	\draw[-stealth,  darkgray, ultra thick] (105) edge[bend left=18, decorate] (s.north);
	\draw[-stealth,  darkgray, ultra thick] (218) edge[bend left=22, decorate] (s.east);

%\node[] at ([shift=({210:2.2 em})]h1){{\footnotesize$\left \{ \clubsuit; \heartsuit \right \}$}};

\node[] at ([shift=({125:0.9 em})]h1){{\footnotesize$\left \{ \spadesuit \right \}$}};


%\node[] at ([shift=({125:0.9 em})]h2){{\footnotesize$\left \{ \spadesuit \right \}$}};

\node[] at ([shift=({375:2.8 em})]h2){{\footnotesize$\left \{ \clubsuit; \heartsuit \right \}$}};



%\node[] at ([shift=({125:0.9 em})]h3){{\footnotesize$\left \{ \spadesuit \right \}$}};

%\node[] at ([shift=({375:2.8 em})]h3){{\footnotesize$\left \{ \clubsuit; \heartsuit \right \}$}};

\node[] at ([shift=({375:5.8 em})]h3){{\footnotesize$\left \{ \spadesuit; \diamondsuit \right \}$}};	


	\node[above=8em of h1, fill=white, draw=black, very thick] (tit1) {The source node \textit{v}};
	\node[above=8em of h2, fill=white, draw=black, very thick] (tit2) {One hop walk from \textit{v}};
	\node[above=8em of h3, fill=white, draw=black, very thick] (tit3) {Two hop walk from \textit{v}};
\end{tikzpicture}}



}

         \subfloat[Multi-scale attributed embedding of node $v$. \label{fig:musae}]{
\centering
\resizebox{1.0\textwidth}{!}{
\begin{tikzpicture}
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick] (h1) {};
	\node[circle, draw=darkgray, thick] (000) at ([shift=({50:3 em})]h1) {};
	\node[circle, draw=darkgray, thick] (001) at ([shift=({95:3 em})]h1) {};
	\node[circle, draw=darkgray, thick] (002) at ([shift=({160:3 em})]h1) {};
	\node[circle, draw=darkgray, thick] (003) at ([shift=({220:3 em})]h1) {};
	\node[circle, draw=darkgray, thick] (004) at ([shift=({265:3 em})]h1) {};
	\node[circle, darkgray,draw, thick] (005) at ([shift=({350:3 em})]h1) {};

	\node[circle, draw=darkgray, thick] (010) at ([shift=({85:6 em})]h1) {};
	\node[circle, draw=darkgray, thick] (011) at ([shift=({125:6 em})]h1) {};
	\node[circle, draw=darkgray, thick] (012) at ([shift=({150:6 em})]h1) {};
	\node[circle, draw=darkgray, thick] (013) at ([shift=({170:6 em})]h1) {};
	\node[circle, darkgray, draw, thick] (014) at ([shift=({190:6 em})]h1) {};
	\node[circle, darkgray,draw, thick] (015) at ([shift=({210:6 em})]h1) {};
	\node[circle, darkgray,draw, thick] (016) at ([shift=({315:6 em})]h1) {};
	\node[circle, darkgray,draw, thick] (017) at ([shift=({340:6 em})]h1) {};
	\node[circle, darkgray,draw, thick](018) at ([shift=({365:6 em})]h1) {};
	
	\node[circle,darkgray, draw, thick] (019) at ([shift=({385:6 em})]h1) {};
		
	\draw[-, thick, darkgray] (h1) -- (000);
	\draw[-, thick, darkgray] (h1) -- (001);
	\draw[-, thick, darkgray] (h1) -- (002);
	\draw[-, thick, darkgray] (h1) -- (003);
	\draw[-, thick, darkgray] (h1) -- (004);
	\draw[-, thick, darkgray](h1) -- (005);
		
	\draw[-, thick, darkgray] (001) -- (010);
	\draw[-, thick, darkgray] (001) -- (011);
	\draw[-, thick, darkgray] (002) -- (012);
	\draw[-, thick, darkgray] (002) -- (013);
	\draw[-, thick, darkgray] (002) -- (014);
	\draw[-, thick, darkgray] (002) -- (015);
	\draw[-, thick, darkgray] (005) -- (016);
	\draw[-, thick, darkgray] (005) -- (017);
	\draw[-, thick, darkgray] (005) -- (018);
	\draw[-, thick, darkgray] (005) -- (019);
	
	\draw[-, densely dashed, darkgray, thick] (000) -- ($(h1) + ({30:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (000) -- ($(h1) + ({40:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (000) -- ($(h1) + ({50:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (000) -- ($(h1) + ({60:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (003) -- ($(h1) + ({220:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({230:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({240:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({250:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({260:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({270:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (004) -- ($(h1) + ({280:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({70:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({75:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({80:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({85:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({90:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (010) -- ($(h1) + ({95:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (011) -- ($(h1) + ({110:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (011) -- ($(h1) + ({120:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (011) -- ($(h1) + ({130:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (012) -- ($(h1) + ({150:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (012) -- ($(h1) + ({160:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (013) -- ($(h1) + ({165:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (013) -- ($(h1) + ({170:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (013) -- ($(h1) + ({175:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (013) -- ($(h1) + ({180:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (014) -- ($(h1) + ({190:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({200:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({205:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({210:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({215:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({220:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({225:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (015) -- ($(h1) + ({230:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({300:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({305:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({310:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({315:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({320:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({325:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({330:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (016) -- ($(h1) + ({335:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (017) -- ($(h1) + ({340:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (017) -- ($(h1) + ({350:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (018) -- ($(h1) + ({355:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (018) -- ($(h1) + ({365:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (018) -- ($(h1) + ({375:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (019) -- ($(h1) + ({380:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (019) -- ($(h1) + ({385:8 em})$);
	
	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=1.2em] at (h1) {};
%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=3em] at (h1) {};
%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=5em] at (h1) {};
	%%%%%%%%%%%%%%%%%%5SECOND PLOT 
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick, right=18em of h1] (h2) {};

	\node[circle, draw=darkgray, thick] (100) at ([shift=({50:3 em})]h2) {};
	\node[circle, draw=darkgray, thick] (101) at ([shift=({95:3 em})]h2) {};
	\node[circle, draw=darkgray, thick] (102) at ([shift=({160:3 em})]h2) {};
	\node[circle, draw=darkgray, thick] (103) at ([shift=({220:3 em})]h2) {};
	\node[circle, draw=darkgray, thick] (104) at ([shift=({265:3 em})]h2) {};
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick] (105) at ([shift=({350:3 em})]h2) {};

	\node[circle, draw=darkgray, thick] (110) at ([shift=({85:6 em})]h2) {};
	\node[circle, draw=darkgray, thick] (111) at ([shift=({125:6 em})]h2) {};
	\node[circle, draw=darkgray, thick] (112) at ([shift=({150:6 em})]h2) {};
	\node[circle, draw=darkgray, thick] (113) at ([shift=({170:6 em})]h2) {};
	\node[circle, darkgray, draw, thick] (114) at ([shift=({190:6 em})]h2) {};
	\node[circle, darkgray,draw, thick] (115) at ([shift=({210:6 em})]h2) {};
	\node[circle, darkgray,draw, thick] (116) at ([shift=({315:6 em})]h2) {};
	\node[circle, darkgray,draw, thick] (117) at ([shift=({340:6 em})]h2) {};
	\node[circle, darkgray,draw, thick] (118) at ([shift=({365:6 em})]h2) {};
	
	\node[circle,darkgray, draw, thick] (119) at ([shift=({385:6 em})]h2) {};
		
	\draw[-, thick, darkgray] (h2) -- (100);
	\draw[-, thick, darkgray] (h2) -- (101);
	\draw[-, thick, darkgray] (h2) -- (102);
	\draw[-, thick, darkgray] (h2) -- (103);
	\draw[-, thick, darkgray] (h2) -- (104);
	\draw[->, very thick, black] (h2) -- (105);
		
	\draw[-, thick, darkgray] (101) -- (110);
	\draw[-, thick, darkgray] (101) -- (111);
	\draw[-, thick, darkgray] (102) -- (112);
	\draw[-, thick, darkgray] (102) -- (113);
	\draw[-, thick, darkgray] (102) -- (114);
	\draw[-, thick, darkgray] (102) -- (115);
	\draw[-, thick, darkgray] (105) -- (116);
	\draw[-, thick, darkgray] (105) -- (117);
	\draw[-, thick, darkgray] (105) -- (118);
	\draw[-, thick, darkgray] (105) -- (119);
	
	\draw[-, densely dashed, darkgray, thick] (100) -- ($(h2) + ({30:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (100) -- ($(h2) + ({40:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (100) -- ($(h2) + ({50:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (100) -- ($(h2) + ({60:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (103) -- ($(h2) + ({220:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({230:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({240:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({250:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({260:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({270:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (104) -- ($(h2) + ({280:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({70:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({75:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({80:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({85:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({90:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (110) -- ($(h2) + ({95:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (111) -- ($(h2) + ({110:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (111) -- ($(h2) + ({120:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (111) -- ($(h2) + ({130:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (112) -- ($(h2) + ({150:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (112) -- ($(h2) + ({160:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (113) -- ($(h2) + ({165:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (113) -- ($(h2) + ({170:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (113) -- ($(h2) + ({175:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (113) -- ($(h2) + ({180:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (114) -- ($(h2) + ({190:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({200:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({205:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({210:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({215:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({220:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({225:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (115) -- ($(h2) + ({230:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({300:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({305:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({310:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({315:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({320:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({325:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({330:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (116) -- ($(h2) + ({335:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (117) -- ($(h2) + ({340:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (117) -- ($(h2) + ({350:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (118) -- ($(h2) + ({355:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (118) -- ($(h2) + ({365:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (118) -- ($(h2) + ({375:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (119) -- ($(h2) + ({380:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (119) -- ($(h2) + ({385:8 em})$);
	
%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=1.2em] at (h2) {};
	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=3em] at (h2) {};
%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=5em] at (h2) {};

%% THIRD PLOT
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick, right=18em of h2] (h3) {};


	\node[circle, draw=darkgray, thick] (200) at ([shift=({50:3 em})]h3) {};
	\node[circle, draw=darkgray, thick] (201) at ([shift=({95:3 em})]h3) {};
	\node[circle, draw=darkgray, thick] (202) at ([shift=({160:3 em})]h3) {};
	\node[circle, draw=darkgray, thick] (203) at ([shift=({220:3 em})]h3) {};
	\node[circle, draw=darkgray, thick] (204) at ([shift=({265:3 em})]h3) {};
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick] (205) at ([shift=({350:3 em})]h3) {};

	\node[circle, draw=darkgray, thick] (210) at ([shift=({85:6 em})]h3) {};
	\node[circle, draw=darkgray, thick] (211) at ([shift=({125:6 em})]h3) {};
	\node[circle, draw=darkgray, thick] (212) at ([shift=({150:6 em})]h3) {};
	\node[circle, draw=darkgray, thick] (213) at ([shift=({170:6 em})]h3) {};
	\node[circle, darkgray, draw, thick] (214) at ([shift=({190:6 em})]h3) {};
	\node[circle, darkgray,draw, thick] (215) at ([shift=({210:6 em})]h3) {};
	\node[circle, darkgray,draw, thick] (216) at ([shift=({315:6 em})]h3) {};
	\node[circle, darkgray,draw, thick] (217) at ([shift=({340:6 em})]h3) {};
	\node[circle, draw=black, pattern=north east lines, pattern color=black, very thick] (218) at ([shift=({365:6 em})]h3) {};
	
	\node[circle,darkgray, draw, thick] (219) at ([shift=({385:6 em})]h3) {};
		
	\draw[-, thick, darkgray] (h3) -- (200);
	\draw[-, thick, darkgray] (h3) -- (201);
	\draw[-, thick, darkgray] (h3) -- (202);
	\draw[-, thick, darkgray] (h3) -- (203);
	\draw[-, thick, darkgray] (h3) -- (204);
	\draw[->, very thick, black] (h3) -- (205);
		
	\draw[-, thick, darkgray] (201) -- (210);
	\draw[-, thick, darkgray] (201) -- (211);
	\draw[-, thick, darkgray] (202) -- (212);
	\draw[-, thick, darkgray] (202) -- (213);
	\draw[-, thick, darkgray] (202) -- (214);
	\draw[-, thick, darkgray] (202) -- (215);
	\draw[-, thick, darkgray] (205) -- (216);
	\draw[-, thick, darkgray] (205) -- (217);
	\draw[->, very thick, black] (205) -- (218);
	\draw[-, thick, darkgray] (205) -- (219);
	
	\draw[-, densely dashed, darkgray, thick] (200) -- ($(h3) + ({30:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (200) -- ($(h3) + ({40:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (200) -- ($(h3) + ({50:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (200) -- ($(h3) + ({60:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (203) -- ($(h3) + ({220:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({230:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({240:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({250:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({260:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({270:5 em})$);
	\draw[-, densely dashed, darkgray, thick] (204) -- ($(h3) + ({280:5 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({70:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({75:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({80:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({85:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({90:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (210) -- ($(h3) + ({95:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (211) -- ($(h3) + ({110:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (211) -- ($(h3) + ({120:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (211) -- ($(h3) + ({130:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (212) -- ($(h3) + ({150:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (212) -- ($(h3) + ({160:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (213) -- ($(h3) + ({165:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (213) -- ($(h3) + ({170:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (213) -- ($(h3) + ({175:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (213) -- ($(h3) + ({180:8 em})$);

	\draw[-, densely dashed, darkgray, thick] (214) -- ($(h3) + ({190:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({200:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({205:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({210:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({215:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({220:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({225:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (215) -- ($(h3) + ({230:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({300:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({305:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({310:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({315:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({320:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({325:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({330:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (216) -- ($(h3) + ({335:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (217) -- ($(h3) + ({340:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (217) -- ($(h3) + ({350:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (218) -- ($(h3) + ({355:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (218) -- ($(h3) + ({365:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (218) -- ($(h3) + ({375:8 em})$);
	
	\draw[-, densely dashed, darkgray, thick] (219) -- ($(h3) + ({380:8 em})$);
	\draw[-, densely dashed, darkgray, thick] (219) -- ($(h3) + ({385:8 em})$);

%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=1.2em] at (h3) {};
%	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=3em] at (h3) {};
	\node[circle, draw, densely dotted, darkgray, very thick, inner sep=5em] at (h3) {};
	
	\node[rectangle, below=8em of h1, fill=white, draw=black, very thick] (s1) {{\LARGE$\quad g^0_v\quad $}};
	\node[rectangle, below=8em of h2, fill=white, draw=black, very thick] (s2) {{\LARGE$\quad g^1_v\quad $}};
	\node[rectangle, below=8em of h3, fill=white, draw=black, very thick] (s3) {{\LARGE$\quad g^2_v\quad $}};
		
	\draw[-stealth,  darkgray, ultra thick] (h1) edge[bend right=27, decorate] (s1.north);
	\draw[-stealth,  darkgray, ultra thick] (105) edge[bend left=18, decorate] (s2.north);
	\draw[-stealth,  darkgray, ultra thick] (218) edge[bend left=22, decorate] (s3.north);

%\node[] at ([shift=({210:2.2 em})]h1){{\footnotesize$\left \{ \clubsuit; \heartsuit \right \}$}};

\node[] at ([shift=({125:0.9 em})]h1){{\footnotesize$\left \{ \spadesuit \right \}$}};

%\node[] at ([shift=({125:0.9 em})]h2){{\footnotesize$\left \{ \spadesuit \right \}$}};

\node[] at ([shift=({375:2.8 em})]h2){{\footnotesize$\left \{ \clubsuit; \heartsuit \right \}$}};



%\node[] at ([shift=({125:0.9 em})]h3){{\footnotesize$\left \{ \spadesuit \right \}$}};

%\node[] at ([shift=({375:2.8 em})]h3){{\footnotesize$\left \{ \clubsuit; \heartsuit \right \}$}};

\node[] at ([shift=({375:5.8 em})]h3){{\footnotesize$\left \{ \spadesuit; \diamondsuit \right \}$}};	


	\node[above=8em of h1, fill=white, draw=black, very thick] (tit1) {The source node $v$};
	
	\node[above=8em of h2, fill=white, draw=black, very thick] (tit2) {One hop walk from $v$};
	
	\node[above=8em of h3, fill=white, draw=black, very thick] (tit3) {Two hop walk from $v$};
\end{tikzpicture}
}}
         \caption{In \textbf{Figure \ref{fig:ae}} we learn a pooled node embedding $g_v$ of the source node $v\in \sV$ using features from the $1^{st}$ and $2^{nd}$ order proximity. We learn $g_v$ by using the union of feature sets as a context which is defined by the multi-set $\left \{ \spadesuit;\clubsuit; \heartsuit; \spadesuit; \diamondsuit  \right\}$ which contains features of the source node and nodes appearing in the random walk in one and two hops from the source. Comparatively, in \textbf{Figure \ref{fig:musae}} we learn a multi-scale embedding of the node by learning individual embeddings of for each proximity noted by $g^0_v$, $g^1_v$ and $g^2_v$. These embeddings are contextualized by the features sets $\left \{ \spadesuit \right\}$, $\left \{ \clubsuit; \heartsuit\right\}$ and $\left \{\spadesuit; \diamondsuit  \right\}$ respectively. Concatenated together $g^0_v$, $g^1_v$ and $g^2_v$ forms the node embedding.}
\end{figure}

==> figures/runtime.tex <==
\begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=0.4,transform shape]
	\tikzset{font={\fontsize{18pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=4 by 1,
		horizontal sep=60pt, vertical sep=60pt,ylabels at=edge left},
	width=0.6\textwidth,
	height=0.4\textwidth,
	grid=major,
	title=AE,	
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]
	\nextgroupplot[ytick={4,5,6,7,8},
	xtick={3,4,5,6,7,8},
	xlabel=$\log_2$ Average number of features,
	ylabel=$\log_2$ Runtime in seconds,
	enlargelimits=0.1,
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {

(3,4.947)
(4,5.291)
(5,5.823)
(6,6.513)
(7,7.328)
(8,8.241)

		
		
	};\addlegendentry{1 core}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {
(3,4.547)
(4,5.019)
(5,5.64)
(6,6.403)
(7,7.319)
(8,8.252)



		
	};\addlegendentry{2 cores}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {
(3,4.191)
(4,4.75)
(5,5.471)
(6,6.314)
(7,7.219)
(8,8.183)

		
	};\addlegendentry{4 cores}%
	\addplot[opacity=0.8,dashed,thick,mark options={black,fill=gray},mark size=5pt]
	coordinates {
		(3,3)
		(4,4)
		(5,5)		
		(6,6)
		(7,7)
		(8,8)

		
	};


	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[ytick={4,5,6,7,8},
	xtick={3,4,5,6,7,8},
	xlabel=$\log_2$ Average number of features,
	enlargelimits=0.1,
	title=MUSAE,		
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {

(3,5.861)
(4,6.213)
(5,6.514)
(6,7.002)
(7,7.657)
(8,8.424)

		
		
	};\addlegendentry{1 core}%
	
	

	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {
(3,5.28)
(4,5.619)
(5,6.079)
(6,6.703)
(7,7.47)
(8,8.348)

		
	};\addlegendentry{2 cores}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {
(3,4.758)
(4,5.19)
(5,5.801)
(6,6.543)
(7,7.401)
(8,8.317)

		
	};\addlegendentry{4 cores}%


	\addplot[opacity=0.8,dashed,thick,mark options={black,fill=gray},mark size=5pt]
	coordinates {
		(3,2.9)
		(4,3.9)
		(5,4.9)		
		(6,5.9)
		(7,6.9)
		(8,7.9)
	};

	
	\nextgroupplot[ytick={0,2,4,6,8,10},
	xtick={7,9,11,13,15},
	xlabel=$\log_2$ Number of nodes,
	enlargelimits=0.1,
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {
(7,0.743)
(8,1.818)
(9,2.882)
(10,3.914)
(11,4.941)
(12,5.972)
(13,6.969)
(14,8.019)

	};\addlegendentry{1 core}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {
(7,0.376)
(8,1.426)
(9,2.53)
(10,3.548)
(11,4.55)
(12,5.588)
(13,6.604)
(14,7.705)


		
	};\addlegendentry{2 cores}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {
(7,0.031)
(8,1.071)
(9,2.134)
(10,3.159)
(11,4.182)
(12,5.236)
(13,6.216)
(14,7.3)


		
	};\addlegendentry{4 cores}%

	\addplot[opacity=0.8,dashed,thick,mark options={black,fill=gray},mark size=5pt]
	coordinates {
		(7,-0.5)
		(8,0.5)
		(9,1.5)		
		(10,2.5)
		(11,3.5)
		(12,4.5)
		(13,5.5)
		(14,6.5)	
	};
	
	\addplot[opacity=0.8,dashed,thick,mark options={black,fill=gray},mark size=5pt]
	coordinates {
		(7,1.7)
		(8,2.7)
		(9,3.7)		
		(10,4.7)
		(11,5.7)
		(12,6.7)
		(13,7.7)
		(14,8.7)	
	};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[ytick={0,2,4,6,8,10},
	xtick={7,9,11,13,15},
	xlabel=$\log_2$ Number of nodes,
	enlargelimits=0.1,
	title=MUSAE,		
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {
(7,1.721)
(8,2.785)
(9,3.802)
(10,4.849)
(11,5.858)
(12,6.856)
(13,7.871)
(14,8.887)

		
		
	};\addlegendentry{1 core}%
	
	

	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {
(7,1.186)
(8,2.233)
(9,3.28)
(10,4.267)
(11,5.258)
(12,6.307)
(13,7.314)
(14,8.366)


		
	};\addlegendentry{2 cores}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {
(7,0.638)
(8,1.697)
(9,2.749)
(10,3.754)
(11,4.796)
(12,5.741)
(13,6.816)
(14,7.836)

	};\addlegendentry{4 cores}%
		
		\addplot[opacity=0.8,dashed,thick,mark options={black,fill=gray},mark size=5pt]
	coordinates {
		(7,0.1)
		(8,1.1)
		(9,2.1)		
		(10,3.1)
		(11,4.1)
		(12,5.1)
		(13,6.1)
		(14,7.1)	
	};
	
	\addplot[opacity=0.8,dashed,thick,mark options={black,fill=gray},mark size=5pt]
	coordinates {
		(7,2.5)
		(8,3.5)
		(9,4.5)		
		(10,5.5)
		(11,6.5)
		(12,7.5)
		(13,8.5)
		(14,9.5)	
	};

	
	\end{groupplot}
	\node at ($(group c2r1) + (4.5cm,3.7cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
    \caption{Training time as a function of average feature count and number of nodes. Dashed lines are linear runtime references.}\label{fig:runtime}

\end{figure}



==> figures/scaling_side_by_side.tex <==
\vspace{-10mm}
\begin{figure}[h!]
\hspace{-10mm}
\subfloat[Attributed example graph.\label{fig:scaleness}]{
\centering
\tikzset{VertexStyle/.style = {draw, very thick, circle}}
\begin{tikzpicture}[scale=0.63,transform shape]
\node[] at (-1,4.6) {{\large$\left \{ \clubsuit; \heartsuit; \diamondsuit  \right \}$}};
\node[] at (-3,-0.7) {{\large$\left \{ \heartsuit \right \}$}};
\node[] at (-1,-0.7) {{\large$\left \{ \clubsuit;\diamondsuit \right \}$}};
\node[] at (-3.6,2.6) {{\large$\left \{ \heartsuit;\spadesuit \right \}$}};

\node[] at (2,4.6) {{\large$\left \{ \clubsuit; \heartsuit; \diamondsuit; \spadesuit  \right \}$}};
\node[] at (1.6,2.6) {{\large$\left \{\diamondsuit; \spadesuit  \right \}$}};
\node[] at (4.8,2.0) {{\large$\left \{ \spadesuit  \right \}$}};
\node[] at (2,-0.7) {{\large$\left \{ \clubsuit \right \}$}};
\node[] at (6,4.6) {{\large$\left \{ \heartsuit;\spadesuit \right \}$}};
\node[] at (6,-0.7) {{\large$\left \{  \clubsuit;\diamondsuit  \right \}$}};
\node[] at (8,2.6) {{\large$\left \{ \heartsuit \right \}$}};
  \Vertex[L=$\textbf{A}$,x=-1,y=0]{1}
  \Vertex[L=$\textbf{B}$,x=1,y=2]{2}
  \Vertex[L=$\textbf{C}$,x=-1,y=4]{3}
  \Vertex[L=$\textbf{D}$,x=-3,y=0]{4}
  \Vertex[L=$\textbf{E}$,x=-3,y=2]{5}
  \Vertex[L=$\textbf{F}$,x=4,y=2]{6}
  \Vertex[L=$\textbf{G}$,x=8,y=2]{9} 
  \Vertex[L=$\textbf{H}$,x=6,y=0]{8}
    \Vertex[L=$\textbf{I\,}$,x=6,y=4]{10}
    \Vertex[L=$\textbf{J}$,x=2,y=0]{7} 
    \Vertex[L=$\textbf{K}$,x=2,y=4]{11}       
  \tikzstyle{LabelStyle}=[fill=white,sloped]
\tikzset{EdgeStyle/.style = {draw, very thick, circle, fill=yellow!40}}
  \Edge(1)(2)
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(1)(5)
  \Edge(4)(5)
  \Edge(2)(5)
  \Edge(3)(5) 
  
   \Edge(2)(6)
   \Edge(7)(6)
   \Edge(11)(6)
   \Edge(10)(6)
   \Edge(10)(9)
\Edge(8)(9)
\Edge(6)(8)
\Edge(10)(8)
\end{tikzpicture}}
\subfloat[Densification of the target matrix.\label{fig:powers}]{
  \centering

	\begin{tikzpicture}[scale=0.67,transform shape]
	
	\begin{axis}[
	width=0.65\textwidth,
	height=0.45\textwidth,	
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
 	inner axis line style={-stealth},
%  	[CARL]: I changed this from 2 lines  "inner axis line,  \n  style={-stealth},"
%       as the first line was giving an error
    legend columns=1,	
	ytick={0.0,0.2,0.4,0.6,0.8,1.0},
	xtick={1,2,3,4,5,6,7,8},
	xlabel=$r$,
	ylabel=Ratio of non-zero elements in $\textbf{A}^r \textbf{X}$,
	enlargelimits=0.1,
	legend style={at={(0.95,0.35)},anchor=east}
	]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
(1,0.017)
(2,0.068)
(3,0.206)
(4,0.469)
(5,0.734)
(6,0.898)
(7,0.969)
(8,0.992)


	};\addlegendentry{Facebook}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
(1,0.023)
(2,0.467)
(3,0.894)
(4,0.983)
(5,0.997)
(6,0.999)
(7,1.0)
(8,1.0)


		
	};\addlegendentry{GitWebML}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {
(1,0.073)
(2,0.479)
(3,0.877)
(4,0.986)
(5,0.998)
(6,1.0)
(7,1.0)
(8,1.0)




	};\addlegendentry{Twitch ES}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
(1,0.067)
(2,0.449)
(3,0.838)
(4,0.977)
(5,0.998)
(6,1.0)
(7,1.0)
(8,1.0)
		
	};\addlegendentry{Twitch RU}%
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=orange},mark size=5pt]
	coordinates {
(1,0.092)
(2,0.483)
(3,0.746)
(4,0.919)
(5,0.973)
(6,0.993)
(7,0.998)
(8,1.0)

		
	};\addlegendentry{Chameleons}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=purple},mark size=5pt]
	coordinates {
(1,0.132)
(2,0.517)
(3,0.812)
(4,0.95)
(5,0.99)
(6,0.998)
(7,1.0)
(8,1.0)};\addlegendentry{Squirrels}


\end{axis}
\end{tikzpicture}}

\caption{Phenomena affecting and inspiring the design of the multi-scale attributed network embedding procedure. In \textbf{Figure \ref{fig:scaleness}} attributed nodes D and G have the same feature set and their nearest neighbours also exhibit equivalent sets of features, whereas features at higher order neighbourhoods differ.  A multi-scale attributed node embedding method is able to represent these differences and similarities in the embedding space. 
\textbf{Figure \ref{fig:powers}} shows that as the order of neighbourhoods considered (\textit{r}) increases, the product of the adjacency matrix  power and the feature matrix becomes less sparse. This suggests that an implicit decomposition method would be computationally beneficial for learning an embedding.}

\end{figure}

==> figures/side_by_side.tex <==
\begin{figure}[h!]
\centering
\tikzset{VertexStyle/.style = {draw, very thick, circle}}
\begin{tikzpicture}[scale=0.7,transform shape]
\node[] at (-1,4.6) {{\large$\left \{ \clubsuit; \heartsuit; \diamondsuit  \right \}$}};
\node[] at (-3,-0.7) {{\large$\left \{ \heartsuit \right \}$}};
\node[] at (-1,-0.7) {{\large$\left \{ \clubsuit;\diamondsuit \right \}$}};
\node[] at (-3.6,2.6) {{\large$\left \{ \heartsuit;\spadesuit \right \}$}};

\node[] at (2,4.6) {{\large$\left \{ \clubsuit; \heartsuit; \diamondsuit; \spadesuit  \right \}$}};
\node[] at (1.6,2.6) {{\large$\left \{\diamondsuit; \spadesuit  \right \}$}};
\node[] at (4.8,2.0) {{\large$\left \{ \spadesuit  \right \}$}};
\node[] at (2,-0.7) {{\large$\left \{ \clubsuit \right \}$}};
\node[] at (6,4.6) {{\large$\left \{ \heartsuit;\spadesuit \right \}$}};
\node[] at (6,-0.7) {{\large$\left \{  \clubsuit;\diamondsuit  \right \}$}};
\node[] at (8,2.6) {{\large$\left \{ \heartsuit \right \}$}};
  \Vertex[L=$\textbf{A}$,x=-3,y=2]{5}
  \Vertex[L=$\textbf{B}$,x=-3,y=0]{4}
  \Vertex[L=$\textbf{C}$,x=-1,y=4]{3}
  \Vertex[L=$\textbf{D}$,x=-1,y=0]{1}
  \Vertex[L=$\textbf{E}$,x=1,y=2]{2}
    \Vertex[L=$\textbf{F}$,x=2,y=4]{11}       
    \Vertex[L=$\textbf{G}$,x=2,y=0]{7} 
  \Vertex[L=$\textbf{H}$,x=4,y=2]{6}
    \Vertex[L=$\textbf{I\,}$,x=6,y=4]{10}
  \Vertex[L=$\textbf{J}$,x=6,y=0]{8}
  \Vertex[L=$\textbf{K}$,x=8,y=2]{9} 
  \tikzstyle{LabelStyle}=[fill=white,sloped]
\tikzset{EdgeStyle/.style = {draw, very thick, circle, fill=yellow!40}}
  \Edge(1)(2)
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(1)(5)
  \Edge(4)(5)
  \Edge(2)(5)
  \Edge(3)(5) 
  
   \Edge(2)(6)
   \Edge(7)(6)
   \Edge(11)(6)
   \Edge(10)(6)
   \Edge(10)(9)
\Edge(8)(9)
\Edge(6)(8)
\Edge(10)(8)
\end{tikzpicture}
 
\caption{Identifying multi-scale attribute distributions: nodes B and K have the same features as do their nearest neighbors, whereas features at higher order neighborhoods differ.}\label{fig:scaleness}

\end{figure}


==> figures/transfer.tex <==
\vspace{-5mm}
\begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=0.4,transform shape]
	\tikzset{font={\fontsize{15pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=4 by 1,
		horizontal sep=50pt, vertical sep=70pt,ylabels at=edge left},
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]


	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \nextgroupplot[
  title=AE: transfer to RU,
  ybar=-.58cm,
 bar width=16pt, 
  ytick ={0.0,0.2,0.4,0.6,0.8},
  height=5.9cm,
  width=9cm,
  ylabel={Micro $F_1$ Score},
  xlabel={Source graph},
  ymin=0.4, ymax=0.8,    
  xticklabels={DE, EN, ES, FR, PT},
  xtick={1,2,3,4,5},
  	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend} 
  ]
 \addplot[draw=blue, mark = *,ultra thick, smooth] 
    coordinates {(1.0,0.747) (5.0,0.747)};\addlegendentry{Fully supervised}
\addplot[draw=red,mark=*, ultra thick,smooth] 
    coordinates {(1.00,0.5) (5.00,0.5)};\addlegendentry{Random guess}
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(1,0.589)+- (0.020,0.020)};
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(2,0.56)+- (0.010,0.010)};
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(3,0.726)+- (0.001,0.001)};
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(4,0.704)+- (0.003,0.003)};
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(5,0.712)+- (0.001,0.001)};
  

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	  \nextgroupplot[
  title=MUSAE: transfer to RU,
  ybar=-.58cm,
 bar width=16pt, 
  ytick ={0.0,0.2,0.4,0.6,0.8},
  height=5.9cm,
  width=9cm,
  xlabel={Source graph},
  ymin=0.4, ymax=0.8,    
  xticklabels={DE, EN, ES, FR, PT},
  xtick={1,2,3,4,5}
  ]
 \addplot[draw=blue, mark = *,ultra thick, smooth] 
    coordinates {(1.0,0.749) (5.0,0.749)};
\addplot[draw=red,mark=*, ultra thick,smooth] 
    coordinates {(1.00,0.5) (5.00,0.5)};
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(1,0.586)+- (0.006,0.006)};
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(2,0.518)+- (0.005,0.005)};
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(3,0.749)+- (0.001,0.001)};
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(4,0.729)+- (0.003,0.003)};
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(5,0.732)+- (0.004,0.004)};
  



	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \nextgroupplot[
  title=AE: transfer to PT,
  ybar=-.58cm,
 bar width=16pt, 
  ytick ={0.0,0.2,0.4,0.6,0.8},
  height=5.9cm,
  width=9cm,
  xlabel={Source graph},
  ymin=0.4, ymax=0.8,  
  xticklabels={DE, EN, ES, FR, RU},
  xtick={1,2,3,4,5}
  ]
  
 \addplot[draw=blue, mark = *,ultra thick, smooth] 
    coordinates {(1.0,0.653) (5.0,0.653)};
\addplot[draw=red,mark=*, ultra thick,smooth] 
    coordinates {(1.00,0.5) (5.00,0.5)};
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(1,0.546)+- (0.013,0.013)};
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(2,0.586)+- (0.004,0.004) };
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(3,0.656)+- (0.003,0.003)};
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(4,0.64)+- (0.004,0.004) };
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(5,0.639)+- (0.003,0.003) };
  
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	  \nextgroupplot[
  title=MUSAE: transfer to PT,
  ybar=-.58cm,
 bar width=16pt, 
  ytick ={0.0,0.2,0.4,0.6,0.8},
  height=5.9cm,
  width=9cm,
  xlabel={Source graph},
  ymin=0.4, ymax=0.8,  
  xticklabels={DE, EN, ES, FR, RU},
  xtick={1,2,3,4,5}
  ]
 \addplot[draw=blue, mark = *,ultra thick, smooth] 
    coordinates {(1.0,0.654) (5.0,0.654)};
\addplot[draw=red,mark=*, ultra thick,smooth] 
    coordinates {(1.00,0.5) (5.00,0.5)};
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(1,0.534)+- (0.009,0.009)};
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(2,0.565)+- (0.003,0.003) };
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(3,0.656)+- (0.001,0.001)};
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(4,0.634)+- (0.003,0.003) };
  \addplot [fill=blue!35,error bars/.cd,y dir=both,y explicit, error bar style={line width=1.3pt},
    error mark options={
      rotate=90,
      mark size=4pt,
      line width=1.3pt
    }] coordinates {(5,0.642)+- (0.003,0.003) };
  
	\end{groupplot}
	\node at ($(group c2r1) + (4.5cm,3.7cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
\caption{Transfer learning: mean micro $F_1$ score and standard error over 10 runs with the Twitch Portugal and Russia datasets as target and each other dataset as the source graph.
% (for learning feature embeddings and the regression model). 
Reference lines show performance for random guessing (red) and fully re-training on the target graph (blue).}
\label{tab:transfer_1}
\end{figure}
\vspace{-7mm}


